Pulsar Timing Array Observations of Massive Black Hole Binaries

Pulsar timing is a promising technique for detecting low frequency sources of gravitational waves. Historically the focus has been on the detection of diffuse stochastic backgrounds, such as those formed from the superposition of weak signals from a population of binary black holes. More recently, attention has turned to members of the binary population that are nearer and brighter, which stand out from the crowd and can be individually resolved. Here we show that the timing data from an array of pulsars can be used to recover the physical parameters describing an individual black hole binary to good accuracy, even for moderately strong signals. A novel aspect of our analysis is that we include the distance to each pulsar as a search parameter, which allows us to utilize the full gravitational wave signal. This doubles the signal power, improves the sky location determination by an order of magnitude, and allows us to extract the mass and the distance to the black hole binary.

==> 1_1_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_1_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.8}}%
\put(2650,1100){\makebox(0,0){\strut{} 0.9}}%
\put(4475,1100){\makebox(0,0){\strut{} 1}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.1}}%
\put(8125,1100){\makebox(0,0){\strut{} 1.2}}%
\put(9950,1100){\makebox(0,0){\strut{} 1.3}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.4}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3 \, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 1_1_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_1_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.85}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.9}}%
\put(5205,1100){\makebox(0,0){\strut{} 0.95}}%
\put(7395,1100){\makebox(0,0){\strut{} 1}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.05}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.1}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M} \;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> 1_2_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_2_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 15}}%
\put(2194,1100){\makebox(0,0){\strut{} 16}}%
\put(3563,1100){\makebox(0,0){\strut{} 17}}%
\put(4931,1100){\makebox(0,0){\strut{} 18}}%
\put(6300,1100){\makebox(0,0){\strut{} 19}}%
\put(7669,1100){\makebox(0,0){\strut{} 20}}%
\put(9038,1100){\makebox(0,0){\strut{} 21}}%
\put(10406,1100){\makebox(0,0){\strut{} 22}}%
\put(11775,1100){\makebox(0,0){\strut{} 23}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3\, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 1_2_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_2_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 4.8}}%
\put(2389,1100){\makebox(0,0){\strut{} 4.9}}%
\put(3954,1100){\makebox(0,0){\strut{} 5}}%
\put(5518,1100){\makebox(0,0){\strut{} 5.1}}%
\put(7082,1100){\makebox(0,0){\strut{} 5.2}}%
\put(8646,1100){\makebox(0,0){\strut{} 5.3}}%
\put(10211,1100){\makebox(0,0){\strut{} 5.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 5.5}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M} \;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> 1_3_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_3_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 45}}%
\put(2389,1100){\makebox(0,0){\strut{} 50}}%
\put(3954,1100){\makebox(0,0){\strut{} 55}}%
\put(5518,1100){\makebox(0,0){\strut{} 60}}%
\put(7082,1100){\makebox(0,0){\strut{} 65}}%
\put(8646,1100){\makebox(0,0){\strut{} 70}}%
\put(10211,1100){\makebox(0,0){\strut{} 75}}%
\put(11775,1100){\makebox(0,0){\strut{} 80}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3\, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 1_3_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{1_3_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 9.4}}%
\put(2650,1100){\makebox(0,0){\strut{} 9.6}}%
\put(4475,1100){\makebox(0,0){\strut{} 9.8}}%
\put(6300,1100){\makebox(0,0){\strut{} 10}}%
\put(8125,1100){\makebox(0,0){\strut{} 10.2}}%
\put(9950,1100){\makebox(0,0){\strut{} 10.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 10.6}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M} \;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> 2_1_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_1_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 1.5}}%
\put(2194,1100){\makebox(0,0){\strut{} 2}}%
\put(3563,1100){\makebox(0,0){\strut{} 2.5}}%
\put(4931,1100){\makebox(0,0){\strut{} 3}}%
\put(6300,1100){\makebox(0,0){\strut{} 3.5}}%
\put(7669,1100){\makebox(0,0){\strut{} 4}}%
\put(9038,1100){\makebox(0,0){\strut{} 4.5}}%
\put(10406,1100){\makebox(0,0){\strut{} 5}}%
\put(11775,1100){\makebox(0,0){\strut{} 5.5}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3\, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 2_1_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_1_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.9}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.95}}%
\put(5205,1100){\makebox(0,0){\strut{} 1}}%
\put(7395,1100){\makebox(0,0){\strut{} 1.05}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.15}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M} \;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 20}}%
\put(2042,1100){\makebox(0,0){\strut{} 25}}%
\put(3258,1100){\makebox(0,0){\strut{} 30}}%
\put(4475,1100){\makebox(0,0){\strut{} 35}}%
\put(5692,1100){\makebox(0,0){\strut{} 40}}%
\put(6908,1100){\makebox(0,0){\strut{} 45}}%
\put(8125,1100){\makebox(0,0){\strut{} 50}}%
\put(9342,1100){\makebox(0,0){\strut{} 55}}%
\put(10558,1100){\makebox(0,0){\strut{} 60}}%
\put(11775,1100){\makebox(0,0){\strut{} 65}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3\, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 4.8}}%
\put(2042,1100){\makebox(0,0){\strut{} 4.85}}%
\put(3258,1100){\makebox(0,0){\strut{} 4.9}}%
\put(4475,1100){\makebox(0,0){\strut{} 4.95}}%
\put(5692,1100){\makebox(0,0){\strut{} 5}}%
\put(6908,1100){\makebox(0,0){\strut{} 5.05}}%
\put(8125,1100){\makebox(0,0){\strut{} 5.1}}%
\put(9342,1100){\makebox(0,0){\strut{} 5.15}}%
\put(10558,1100){\makebox(0,0){\strut{} 5.2}}%
\put(11775,1100){\makebox(0,0){\strut{} 5.25}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M}\;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_cos_theta.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_cos_theta}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{}-0.86}}%
\put(3015,1100){\makebox(0,0){\strut{}-0.85}}%
\put(5205,1100){\makebox(0,0){\strut{}-0.84}}%
\put(7395,1100){\makebox(0,0){\strut{}-0.83}}%
\put(9585,1100){\makebox(0,0){\strut{}-0.82}}%
\put(11775,1100){\makebox(0,0){\strut{}-0.81}}%
\put(6300,275){\makebox(0,0){\strut{}$\cos(\theta)$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p1.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.7}}%
\put(2650,1100){\makebox(0,0){\strut{} 0.8}}%
\put(4475,1100){\makebox(0,0){\strut{} 0.9}}%
\put(6300,1100){\makebox(0,0){\strut{} 1}}%
\put(8125,1100){\makebox(0,0){\strut{} 1.1}}%
\put(9950,1100){\makebox(0,0){\strut{} 1.2}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.3}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 1 \;(kpc)},\quad \cos(\mu)=-0.28$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p10.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p10}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.3}}%
\put(2194,1100){\makebox(0,0){\strut{} 0.4}}%
\put(3562,1100){\makebox(0,0){\strut{} 0.5}}%
\put(4931,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6300,1100){\makebox(0,0){\strut{} 0.7}}%
\put(7669,1100){\makebox(0,0){\strut{} 0.8}}%
\put(9037,1100){\makebox(0,0){\strut{} 0.9}}%
\put(10406,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.1}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 10 \;(kpc)},\quad \cos(\mu)=0.72$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p18.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{epslatex/2_2_p18}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.7}}%
\put(2194,1100){\makebox(0,0){\strut{} 0.75}}%
\put(3563,1100){\makebox(0,0){\strut{} 0.8}}%
\put(4931,1100){\makebox(0,0){\strut{} 0.85}}%
\put(6300,1100){\makebox(0,0){\strut{} 0.9}}%
\put(7669,1100){\makebox(0,0){\strut{} 0.95}}%
\put(9038,1100){\makebox(0,0){\strut{} 1}}%
\put(10406,1100){\makebox(0,0){\strut{} 1.05}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.1}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 18 \;(kpc)},\quad cos(\mu)=-0.57$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p2.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 1.1}}%
\put(2650,1100){\makebox(0,0){\strut{} 1.2}}%
\put(4475,1100){\makebox(0,0){\strut{} 1.3}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.4}}%
\put(8125,1100){\makebox(0,0){\strut{} 1.5}}%
\put(9950,1100){\makebox(0,0){\strut{} 1.6}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.7}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 2 \;(kpc)},\quad \cos(\mu)=-0.78$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p3.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.7}}%
\put(2042,1100){\makebox(0,0){\strut{} 0.8}}%
\put(3258,1100){\makebox(0,0){\strut{} 0.9}}%
\put(4475,1100){\makebox(0,0){\strut{} 1}}%
\put(5692,1100){\makebox(0,0){\strut{} 1.1}}%
\put(6908,1100){\makebox(0,0){\strut{} 1.2}}%
\put(8125,1100){\makebox(0,0){\strut{} 1.3}}%
\put(9342,1100){\makebox(0,0){\strut{} 1.4}}%
\put(10558,1100){\makebox(0,0){\strut{} 1.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 3 \;(kpc)},\quad \cos(\mu)=-0.15$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p4.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.6}}%
\put(1920,1100){\makebox(0,0){\strut{} 0.7}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.8}}%
\put(4110,1100){\makebox(0,0){\strut{} 0.9}}%
\put(5205,1100){\makebox(0,0){\strut{} 1}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.1}}%
\put(7395,1100){\makebox(0,0){\strut{} 1.2}}%
\put(8490,1100){\makebox(0,0){\strut{} 1.3}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.4}}%
\put(10680,1100){\makebox(0,0){\strut{} 1.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 4 \;(kpc)},\quad \cos(\mu)=0.85$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p5.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p5}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.85}}%
\put(1920,1100){\makebox(0,0){\strut{} 0.9}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.95}}%
\put(4110,1100){\makebox(0,0){\strut{} 1}}%
\put(5205,1100){\makebox(0,0){\strut{} 1.05}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.1}}%
\put(7395,1100){\makebox(0,0){\strut{} 1.15}}%
\put(8490,1100){\makebox(0,0){\strut{} 1.2}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.25}}%
\put(10680,1100){\makebox(0,0){\strut{} 1.3}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.35}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 5 \;(kpc)},\quad \cos(\mu)=-0.66$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p7.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p7}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.75}}%
\put(2194,1100){\makebox(0,0){\strut{} 0.8}}%
\put(3563,1100){\makebox(0,0){\strut{} 0.85}}%
\put(4931,1100){\makebox(0,0){\strut{} 0.9}}%
\put(6300,1100){\makebox(0,0){\strut{} 0.95}}%
\put(7669,1100){\makebox(0,0){\strut{} 1}}%
\put(9038,1100){\makebox(0,0){\strut{} 1.05}}%
\put(10406,1100){\makebox(0,0){\strut{} 1.1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.15}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 7 \;(kpc)},\quad \cos(\mu)=-0.84$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_p8.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_p8}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.6}}%
\put(1920,1100){\makebox(0,0){\strut{} 0.7}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.8}}%
\put(4110,1100){\makebox(0,0){\strut{} 0.9}}%
\put(5205,1100){\makebox(0,0){\strut{} 1}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.1}}%
\put(7395,1100){\makebox(0,0){\strut{} 1.2}}%
\put(8490,1100){\makebox(0,0){\strut{} 1.3}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.4}}%
\put(10680,1100){\makebox(0,0){\strut{} 1.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 8 \;(kpc)},\quad \cos(\mu)=0.52$}}%
\end{picture}%
\endgroup
\endinput


==> 2_2_phi.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_2_phi}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 216}}%
\put(3563,1100){\makebox(0,0){\strut{} 220}}%
\put(6300,1100){\makebox(0,0){\strut{} 224}}%
\put(9038,1100){\makebox(0,0){\strut{} 228}}%
\put(11775,1100){\makebox(0,0){\strut{} 232}}%
\put(6300,275){\makebox(0,0){\strut{}$ \phi \;({\rm deg}) $}}%
\end{picture}%
\endgroup
\endinput


==> 2_3_D.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_3_D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 80}}%
\put(2194,1100){\makebox(0,0){\strut{} 100}}%
\put(3563,1100){\makebox(0,0){\strut{} 120}}%
\put(4931,1100){\makebox(0,0){\strut{} 140}}%
\put(6300,1100){\makebox(0,0){\strut{} 160}}%
\put(7669,1100){\makebox(0,0){\strut{} 180}}%
\put(9038,1100){\makebox(0,0){\strut{} 200}}%
\put(10406,1100){\makebox(0,0){\strut{} 220}}%
\put(11775,1100){\makebox(0,0){\strut{} 240}}%
\put(6300,275){\makebox(0,0){\strut{}$ D \;(10^3\, {\rm kpc})$}}%
\end{picture}%
\endgroup
\endinput


==> 2_3_Mc.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2_3_Mc}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 9.6}}%
\put(2389,1100){\makebox(0,0){\strut{} 9.7}}%
\put(3954,1100){\makebox(0,0){\strut{} 9.8}}%
\put(5518,1100){\makebox(0,0){\strut{} 9.9}}%
\put(7082,1100){\makebox(0,0){\strut{} 10}}%
\put(8646,1100){\makebox(0,0){\strut{} 10.1}}%
\put(10211,1100){\makebox(0,0){\strut{} 10.2}}%
\put(11775,1100){\makebox(0,0){\strut{} 10.3}}%
\put(6300,275){\makebox(0,0){\strut{}${\cal M} \;(10^8\, M_\odot)$}}%
\end{picture}%
\endgroup
\endinput


==> Dvsi.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{epslatex/Dvsi}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 100}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4108,1100){\makebox(0,0){\strut{} 20}}%
\put(5742,1100){\makebox(0,0){\strut{} 40}}%
\put(7375,1100){\makebox(0,0){\strut{} 60}}%
\put(9008,1100){\makebox(0,0){\strut{} 80}}%
\put(10642,1100){\makebox(0,0){\strut{} 100}}%
\put(12275,1100){\makebox(0,0){\strut{} 120}}%
\put(13908,1100){\makebox(0,0){\strut{} 140}}%
\put(15542,1100){\makebox(0,0){\strut{} 160}}%
\put(17175,1100){\makebox(0,0){\strut{} 180}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ \sigma_D \;(\%)$}}}%
\put(9825,275){\makebox(0,0){\strut{}$ inclination \;(deg)$}}%
\end{picture}%
\endgroup
\endinput


==> SNRdist20.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{SNRdist20}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0}}%
\put(4913,1100){\makebox(0,0){\strut{} 0.5}}%
\put(9000,1100){\makebox(0,0){\strut{} 1}}%
\put(13088,1100){\makebox(0,0){\strut{} 1.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 2}}%
\put(9000,275){\makebox(0,0){\strut{}$ {\rm SNR}/{\rm SNR}_{\rm av}$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}20 pulsars}}%
\end{picture}%
\endgroup
\endinput


==> SNRdist40.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{SNRdist40}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0}}%
\put(4913,1100){\makebox(0,0){\strut{} 0.5}}%
\put(9000,1100){\makebox(0,0){\strut{} 1}}%
\put(13088,1100){\makebox(0,0){\strut{} 1.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 2}}%
\put(9000,275){\makebox(0,0){\strut{}$ {\rm SNR}/{\rm SNR}_{\rm av}$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}40 pulsars}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p1.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.985}}%
\put(1920,1100){\makebox(0,0){\strut{} 0.99}}%
\put(3015,1100){\makebox(0,0){\strut{} 0.995}}%
\put(4110,1100){\makebox(0,0){\strut{} 1}}%
\put(5205,1100){\makebox(0,0){\strut{} 1.005}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.01}}%
\put(7395,1100){\makebox(0,0){\strut{} 1.015}}%
\put(8490,1100){\makebox(0,0){\strut{} 1.02}}%
\put(9585,1100){\makebox(0,0){\strut{} 1.025}}%
\put(10680,1100){\makebox(0,0){\strut{} 1.03}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.035}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 1 \;(kpc)},\quad \cos(\mu)=-0.28$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p10.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p10}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.2}}%
\put(2042,1100){\makebox(0,0){\strut{} 0.3}}%
\put(3258,1100){\makebox(0,0){\strut{} 0.4}}%
\put(4475,1100){\makebox(0,0){\strut{} 0.5}}%
\put(5692,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6908,1100){\makebox(0,0){\strut{} 0.7}}%
\put(8125,1100){\makebox(0,0){\strut{} 0.8}}%
\put(9342,1100){\makebox(0,0){\strut{} 0.9}}%
\put(10558,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.1}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 10 \;(kpc)},\quad \cos(\mu)=0.72$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p15.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p15}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.65}}%
\put(1820,1100){\makebox(0,0){\strut{} 0.7}}%
\put(2816,1100){\makebox(0,0){\strut{} 0.75}}%
\put(3811,1100){\makebox(0,0){\strut{} 0.8}}%
\put(4807,1100){\makebox(0,0){\strut{} 0.85}}%
\put(5802,1100){\makebox(0,0){\strut{} 0.9}}%
\put(6798,1100){\makebox(0,0){\strut{} 0.95}}%
\put(7793,1100){\makebox(0,0){\strut{} 1}}%
\put(8789,1100){\makebox(0,0){\strut{} 1.05}}%
\put(9784,1100){\makebox(0,0){\strut{} 1.1}}%
\put(10780,1100){\makebox(0,0){\strut{} 1.15}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.2}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 15 \;(kpc)},\quad \cos(\mu)=-0.23$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p17.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p17}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.9}}%
\put(2194,1100){\makebox(0,0){\strut{} 1}}%
\put(3563,1100){\makebox(0,0){\strut{} 1.1}}%
\put(4931,1100){\makebox(0,0){\strut{} 1.2}}%
\put(6300,1100){\makebox(0,0){\strut{} 1.3}}%
\put(7669,1100){\makebox(0,0){\strut{} 1.4}}%
\put(9038,1100){\makebox(0,0){\strut{} 1.5}}%
\put(10406,1100){\makebox(0,0){\strut{} 1.6}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.7}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 17 \;(kpc)},\quad \cos(\mu)=-0.41$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p18.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p18}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.6}}%
\put(1820,1100){\makebox(0,0){\strut{} 0.65}}%
\put(2816,1100){\makebox(0,0){\strut{} 0.7}}%
\put(3811,1100){\makebox(0,0){\strut{} 0.75}}%
\put(4807,1100){\makebox(0,0){\strut{} 0.8}}%
\put(5802,1100){\makebox(0,0){\strut{} 0.85}}%
\put(6798,1100){\makebox(0,0){\strut{} 0.9}}%
\put(7793,1100){\makebox(0,0){\strut{} 0.95}}%
\put(8789,1100){\makebox(0,0){\strut{} 1}}%
\put(9784,1100){\makebox(0,0){\strut{} 1.05}}%
\put(10780,1100){\makebox(0,0){\strut{} 1.1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.15}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 18 \;(kpc)},\quad \cos(\mu)=-0.57$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p19.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p19}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0}}%
\put(2389,1100){\makebox(0,0){\strut{} 0.2}}%
\put(3954,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5518,1100){\makebox(0,0){\strut{} 0.6}}%
\put(7082,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8646,1100){\makebox(0,0){\strut{} 1}}%
\put(10211,1100){\makebox(0,0){\strut{} 1.2}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.4}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 19 \;(kpc)},\quad \cos(\mu)=0.18$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p20.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{epslatex/diverseprior_p20}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.5}}%
\put(2194,1100){\makebox(0,0){\strut{} 0.6}}%
\put(3562,1100){\makebox(0,0){\strut{} 0.7}}%
\put(4931,1100){\makebox(0,0){\strut{} 0.8}}%
\put(6300,1100){\makebox(0,0){\strut{} 0.9}}%
\put(7669,1100){\makebox(0,0){\strut{} 1}}%
\put(9037,1100){\makebox(0,0){\strut{} 1.1}}%
\put(10406,1100){\makebox(0,0){\strut{} 1.2}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.3}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 20 \;(kpc)},\quad cos(\mu)=-0.10$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p4.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.98}}%
\put(2042,1100){\makebox(0,0){\strut{} 1}}%
\put(3258,1100){\makebox(0,0){\strut{} 1.02}}%
\put(4475,1100){\makebox(0,0){\strut{} 1.04}}%
\put(5692,1100){\makebox(0,0){\strut{} 1.06}}%
\put(6908,1100){\makebox(0,0){\strut{} 1.08}}%
\put(8125,1100){\makebox(0,0){\strut{} 1.1}}%
\put(9342,1100){\makebox(0,0){\strut{} 1.12}}%
\put(10558,1100){\makebox(0,0){\strut{} 1.14}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.16}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 4 \;(kpc)},\quad \cos(\mu)=0.85$}}%
\end{picture}%
\endgroup
\endinput


==> diverseprior_p7.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diverseprior_p7}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 0.75}}%
\put(2194,1100){\makebox(0,0){\strut{} 0.8}}%
\put(3563,1100){\makebox(0,0){\strut{} 0.85}}%
\put(4931,1100){\makebox(0,0){\strut{} 0.9}}%
\put(6300,1100){\makebox(0,0){\strut{} 0.95}}%
\put(7669,1100){\makebox(0,0){\strut{} 1}}%
\put(9038,1100){\makebox(0,0){\strut{} 1.05}}%
\put(10406,1100){\makebox(0,0){\strut{} 1.1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.15}}%
\put(6300,275){\makebox(0,0){\strut{}${\bf Pulsar\, 7 \;(kpc)},\quad \cos(\mu)=0.84$}}%
\end{picture}%
\endgroup
\endinput


==> nopulsar_cos_theta.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{nopulsar_cos_theta}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{}-0.95}}%
\put(2650,1100){\makebox(0,0){\strut{}-0.9}}%
\put(4475,1100){\makebox(0,0){\strut{}-0.85}}%
\put(6300,1100){\makebox(0,0){\strut{}-0.8}}%
\put(8125,1100){\makebox(0,0){\strut{}-0.75}}%
\put(9950,1100){\makebox(0,0){\strut{}-0.7}}%
\put(11775,1100){\makebox(0,0){\strut{}-0.65}}%
\put(6300,275){\makebox(0,0){\strut{}$\cos(\theta)$}}%
\end{picture}%
\endgroup
\endinput


==> nopulsar_phi.txt <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{nopulsar_phi}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,10800)(0,0)%
\put(825,1100){\makebox(0,0){\strut{} 205}}%
\put(1920,1100){\makebox(0,0){\strut{} 210}}%
\put(3015,1100){\makebox(0,0){\strut{} 215}}%
\put(4110,1100){\makebox(0,0){\strut{} 220}}%
\put(5205,1100){\makebox(0,0){\strut{} 225}}%
\put(6300,1100){\makebox(0,0){\strut{} 230}}%
\put(7395,1100){\makebox(0,0){\strut{} 235}}%
\put(8490,1100){\makebox(0,0){\strut{} 240}}%
\put(9585,1100){\makebox(0,0){\strut{} 245}}%
\put(10680,1100){\makebox(0,0){\strut{} 250}}%
\put(11775,1100){\makebox(0,0){\strut{} 255}}%
\put(6300,275){\makebox(0,0){\strut{}$ \phi \;({\rm deg}) $}}%
\end{picture}%
\endgroup
\endinput


==> spectral_densities.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \put(1606,1213){\makebox(0,0)[r]{\strut{} 1e-18}}%
      \put(1606,1722){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1606,2231){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1606,2740){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1606,3249){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1606,3758){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1606,4267){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1606,4776){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1738,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(3449,484){\makebox(0,0){\strut{} 1e-08}}%
      \put(5159,484){\makebox(0,0){\strut{} 1e-07}}%
      \put(6870,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Power spectrum density}}}%
      \put(4304,154){\makebox(0,0){\strut{}Frequency (Hz)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}full signal}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}truncated signal}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}VHM}}%
      \csname LTb\endcsname%
      \put(5883,3943){\makebox(0,0)[r]{\strut{}VHMhopk}}%
      \csname LTb\endcsname%
      \put(5883,3723){\makebox(0,0)[r]{\strut{}KBD}}%
      \csname LTb\endcsname%
      \put(5883,3503){\makebox(0,0)[r]{\strut{}BVRhf}}%
      \csname LTb\endcsname%
      \put(5883,3283){\makebox(0,0)[r]{\strut{}noise}}%
    }%
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \gplbacktext
    \put(0,0){\includegraphics{spectral_densities}}%
    \gplfronttext
  \end{picture}%
\endgroup

